Sensitivity to User Mischaracterizations in Electric Vehicle Charging

In this paper, we consider electric vehicle charging facilities that offer various levels of service for varying prices such that rational users choose a level of service that minimizes the total cost to themselves including an opportunity cost that incorporates users' value of time. In this setting, we study the sensitivity of the expected occupancy at the facility to mischaracterizations of user profiles and uncharacterized heterogeneity. For user profile mischaracterizations, we first provide a fundamental upper bound for the difference between the expected occupancy under any two different distributions on a user's impatience (i.e., value of time) that only depends on the minimum and maximum charging rate offered by the charging facility. Next, we consider the case when a user's impatience is a discrete random variable and study the sensitivity of the expected occupancy to the probability masses and attained values of the random variable. We show that the expected occupancy varies linearly with respect to the probability masses and is piecewise constant with respect to the attained values. Furthermore, we study the effects on the expected occupancy from the occurrence of heterogeneous user populations. In particular, we quantify the effect on the expected occupancy from the existence of sub-populations that may only select a subset of the offered service levels. Lastly, we quantify the variability of early departures on the expected occupancy. These results demonstrate how the facility operator might design prices such that the expected occupancy does not vary much under small changes in the distribution of a user's impatience, variable and limited user service needs, or uncharacterized early departure, quantities which are generally difficult to characterize accurately from data. We further demonstrate our results via examples.

==> plots/num_study_true.tikz <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group name=my plots,
            group size=2 by 1,
            xlabels at=edge bottom,
            ylabels at=edge left,
            horizontal sep=1cm,
            vertical sep=2cm
            },
        xlabel={$\alpha_j$ [\$/hr.]},
        xmin = 0,
        xmax = 28,
        xtick={0,5,10,15,20,25},
        width=0.5\linewidth,
        ymin= 0,
        ymax=0.3,
        % width=3cm,
        % height=2cm,
        clip=false,
        ylabel={$f_A(\alpha_j)$},
        ylabel near ticks,
        set layers,
        axis on top,
        % scale only axis,
        legend columns=2,
        legend style={at={(-0.25,-0.5)},anchor=north},
    ]
        \nextgroupplot[title={$B_4 = \{1,2\}$, $p_{B_4} = \frac{1}{4}$}, title style={yshift=0.15cm, align=center}]
        \addplot+[ycomb, red!50, mark options={red!50}, line width=0.5mm] plot coordinates
    	{(2,0.25) (5.5,0.25) (20,0.25) (25,0.25)}; %(\tilde a, p)
    	
        % First pricing scheme
        \draw [dashed, color=mycolor1,line width=0.25ex] (axis cs:3.0,0) -- ++(axis cs:0,0.3) node[above] {$\bar{\alpha}^1 $};
        
         % Second pricing scheme
        \draw [dotted, line width=0.25ex, color=mycolor2] (axis cs:6.0
        ,0) -- ++(axis cs:0,0.3) node[above] {$\bar{\alpha}^1 $};
        
        \nextgroupplot[title={$B_7 = \{1,2,3\}$, $p_{B_7} = \frac{1}{2}$}, title style={yshift=0.15cm, align=center}]
        \addplot+[ycomb, red!50, mark options={red!50}, line width=0.5mm, forget plot] plot coordinates
    	{(2,0.25) (5.5,0.25) (20,0.25) (25,0.25)}; %(\tilde a, p)
    	
        % First pricing scheme
        \draw [dashed, color=mycolor1,line width=0.25ex] (axis cs:3.0,0) -- ++(axis cs:0,0.3) node[above] {$\bar{\alpha}^1 $};
        
        \draw [dashed, color=mycolor1, line width=0.25ex] (axis cs:14.7,0) -- ++(axis cs:0,0.3) node[above] {$\bar{\alpha}^2 $};
         % Second pricing scheme
        \draw [dotted, line width=0.25ex, color=mycolor2] (axis cs:6.0
        ,0) -- ++(axis cs:0,0.3) node[above] {$\bar{\alpha}^1 $};
        
        \draw [dotted, line width=0.25ex,color=mycolor2] (axis cs:16.80,0) -- ++(axis cs:0,0.3) node[above] {$\bar{\alpha}^2 $};
        
    \addlegendimage{dashed, line width=0.25ex,color=mycolor1};
    \addlegendentry{Pricing Scheme A};
    \addlegendimage{dotted, line width=0.25ex,color=mycolor2};
    \addlegendentry{Pricing Scheme B};
    
    \end{groupplot}
\end{tikzpicture}
